You Only Explain Once

In this paper, we propose a new black-box explainability algorithm and tool, YO-ReX, for efficient explanation of the outputs of object detectors. The new algorithm computes explanations for all objects detected in the image simultaneously. Hence, compared to the baseline, the new algorithm reduces the number of queries by a factor of 10X for the case of ten detected objects. The speedup increases further with with the number of objects. Our experimental results demonstrate that YO-ReX can explain the outputs of YOLO with a negligible overhead over the running time of YOLO. We also demonstrate similar results for explaining SSD and Faster R-CNN. The speedup is achieved by avoiding backtracking by combining aggressive pruning with a causal analysis.

==> fastrcnn_mutants.tex <==
\begin{tikzpicture}
    \begin{axis}[
    grid=both,
    height=4.5cm,
    width=5.5cm,
    minor tick num=9,
    grid style={line width=.2pt, draw=black!10},
         major grid style={line width=.4pt,draw=black!20},
    legend style={font=\tiny},   
     enlargelimits={abs=0.1},
     %yticklabel style={/pgf/number format/.cd,fixed},
	  %ylabel=\small{avg. no. mutants},
	   xlabel=\small{No. Objects},
legend pos=north west,
        ]
    \addplot[color=red] coordinates {
 (0,      0)
 (1,    529)
 (2,    836)
 (3,   1052)
 (4,   1285)
 (5,   1502)
 (6,   1697)
 (7,   1853)
 (8,   2051)
 (9,   2244)
(10,   2459)
(11,   2459)
(12,   2725)
(13,   2995)
(14,   3269)
(15,   3207)
(16,   3767)
(17,   3995)
(18,   3767)
(19,   3783)
(20,   4358)
(21,   4738)
(22,   4656)
(23,   4705)
(24,   4944)
(25,   5342)
(26,   5171)
(27,   5579)
(28,   5216)
(29,   6391)
(30,   6309)
(31,   5786)
(32,   6627)
(33,   7308)
(35,   6328)
(36,   6737)
(37,   6799)
(39,   6825)
(40,   6991)
(42,   6902)
(43,   7714)
(45,   7420)
(48,  10556)
(49,   7364)
(56,  11018)
(57,   8484)
(67,   9940)
(69,  12782)
(71,  11284)
(80,  14532)
(82,  11662)
(91,  13314)
    };

\addplot[color=blue] coordinates {
 (0,   180)
 (1,   169)
 (2,   218)
 (3,   279)
 (4,   324)
 (5,   348)
 (6,   386)
 (7,   455)
 (8,   479)
 (9,   550)
(10,   576)
(11,   599)
(12,   570)
(13,   589)
(14,   650)
(15,   699)
(16,   698)
(17,   725)
(18,   669)
(19,   733)
(20,   751)
(21,   722)
(22,   779)
(23,   720)
(24,   778)
(25,   800)
(26,   751)
(27,   834)
(28,   840)
(29,   830)
(30,   816)
(31,   819)
(32,   558)
(33,   840)
(35,   840)
(36,   840)
(37,   835)
(39,   840)
(40,   818)
(42,   840)
(43,   818)
(45,   656)
(48,   840)
(49,   840)
(56,   840)
(57,   656)
(67,   840)
(69,   840)
(71,   500)
(80,   840)
(82,   840)
(91,   840)
};
\legend{\rex, \yorex}
    \end{axis}
\end{tikzpicture}

==> ssd_mutants.tex <==
\begin{tikzpicture}
    \begin{axis}[
    grid=both,
    height=4.5cm,
    width=5.5cm,
    minor tick num=9,
    grid style={line width=.2pt, draw=black!10},
         major grid style={line width=.4pt,draw=black!20},
    legend style={font=\tiny},   
     enlargelimits={abs=0.1},
	   xlabel=\small{No. Objects},
legend pos=north west,
        ]
    \addplot[color=red] coordinates {
(0   0)   
(1, 383)  
(2, 653)  
(3, 857)  
(4, 1025) 
(5, 1175) 
(6, 1363) 
(7, 1544) 
(8, 1776) 
(9, 1954) 
(10, 2069)
(11, 2013)
(12, 2216)
(13, 2338)
(14, 2632)
    };

\addplot[color=blue] coordinates {
(0  0)    
(1, 137)
(2, 279)
(3, 311)
(4, 350)
(5, 430)
(6, 399)
(7, 489)
(8, 367)
(9, 486)
(10, 483)
(11, 802)
(12, 645)
(13, 522)
(14, 366)
};
\legend{\rex, \yorex}
    \end{axis}
\end{tikzpicture}

==> yolo_mutants.tex <==
\begin{tikzpicture}
    \begin{axis}[
    grid=both,
    height=4.5cm,
    width=5.5cm,
    minor tick num=9,
    grid style={line width=.2pt, draw=black!10},
         major grid style={line width=.4pt,draw=black!20},
    legend style={font=\tiny},   
     enlargelimits={abs=0.1},
	   ylabel=\small{Average Compute Cost},
	   xlabel=\small{No. Objects},
legend pos=north west,
        ]
    \addplot[color=red] coordinates {
(0,     0) 
(1,   364) 
(2,   682) 
(3,   884) 
(4,  1055) 
(5,  1169) 
(6,  1352) 
(7,  1543) 
(8,  1671) 
(9,  1821) 
(10,  2072)
(11,  2111)
(12,  2353)
(13,  2521)
(14,  2801)
(15,  2912)
(16,  2811)
(17,  2898)
(18,  3668)
(19,  3563)
(20,  3864)
(21,  4116)
(22,  3759)
(23,  3983)
(24,  4571)
(25,  3892)
(26,  4515)
(29,  4214)
(31,  5068)
    };

\addplot[color=blue] coordinates {
(0,    0)
(1,   62)
(2,  125)
(3,  162)
(4,  196)
(5,  219)
(6,  239)
(7,  241)
(8,  309)
(9,  297)
(10,  271)
(11,  265)
(12,  278)
(13,  343)
(14,  332)
(15,  370)
(16,  377)
(17,  258)
(18,  370)
(19,  281)
(20,  321)
(21,  396)
(22,  420)
(23,  247)
(24,  357)
(25,  156)
(26,  325)
(29,  420)
(31,  420)
};
\legend{\rex, \yorex}
    \end{axis}
\end{tikzpicture}

==> yorex.tex <==
\tikzset{
   arrowshadow/.style = { thick, color=black, ->, double copy shadow={thick,shadow xshift=2ex, shadow yshift=2ex}},
}

\begin{tikzpicture}[node distance=5.5cm]

% COLORS

% butter (yellowish)
\definecolor{tabutter}{rgb}{0.98824, 0.91373, 0.30980}		% #fce94f
\definecolor{ta2butter}{rgb}{0.92941, 0.83137, 0}		% #edd400
\definecolor{ta3butter}{rgb}{0.76863, 0.62745, 0}		% #c4a000

% orange
\definecolor{taorange}{rgb}{0.98824, 0.68627, 0.24314}		% #fcaf3e
\definecolor{ta2orange}{rgb}{0.96078, 0.47451, 0}		% #f57900
\definecolor{ta3orange}{rgb}{0.80784, 0.36078, 0}		% #ce5c00

% chocolate (brownish)
\definecolor{tachocolate}{rgb}{0.91373, 0.72549, 0.43137}	% #e9b96e
\definecolor{ta2chocolate}{rgb}{0.75686, 0.49020, 0.066667}	% #c17d11
\definecolor{ta3chocolate}{rgb}{0.56078, 0.34902, 0.0078431}	% #8f5902

% chameleon (greenish)
\definecolor{tachameleon}{rgb}{0.54118, 0.88627, 0.20392}	% #8ae234
\definecolor{ta2chameleon}{rgb}{0.45098, 0.82353, 0.086275}	% #73d216
\definecolor{ta3chameleon}{rgb}{0.30588, 0.60392, 0.023529}	% #4e9a06

% sky blue
\definecolor{taskyblue}{rgb}{0.44706, 0.56078, 0.81176}		% #728fcf
\definecolor{ta2skyblue}{rgb}{0.20392, 0.39608, 0.64314}	% #3465a4
\definecolor{ta3skyblue}{rgb}{0.12549, 0.29020, 0.52941}	% #204a87

% plum (violettish)
\definecolor{taplum}{rgb}{0.67843, 0.49804, 0.65882}		% #ad7fa8
\definecolor{ta2plum}{rgb}{0.45882, 0.31373, 0.48235}		% #75507b
\definecolor{ta3plum}{rgb}{0.36078, 0.20784, 0.4}		% #5c3566

% scarlet red
\definecolor{tascarletred}{rgb}{0.93725, 0.16078, 0.16078}	% #ef2929
\definecolor{ta2scarletred}{rgb}{0.8, 0, 0}			% #cc0000
\definecolor{ta3scarletred}{rgb}{0.64314, 0, 0}			% #a40000

% aluminium
\definecolor{taaluminium}{rgb}{0.93333, 0.93333, 0.92549}	% #eeeeec
\definecolor{ta2aluminium}{rgb}{0.82745, 0.84314, 0.81176}	% #d3d7cf
\definecolor{ta3aluminium}{rgb}{0.72941, 0.74118, 0.71373}	% #babdb6

% gray
\definecolor{tagray}{rgb}{0.53333, 0.54118, 0.52157}		% #888a85
\definecolor{ta2gray}{rgb}{0.33333, 0.34118, 0.32549}		% #555753
\definecolor{ta3gray}{rgb}{0.18039, 0.20392, 0.21176}		% #2e3436

\definecolor{pantonegreen}{HTML}{669900}
\definecolor{pantoneblue}{HTML}{0066CC}
\definecolor{pantonered}{HTML}{CC3333}
\definecolor{pantoneorange}{HTML}{FFCC33}

  \node (img) {\includegraphics[width=2cm]{images/bus.jpg}};

  \node[right=0.5cm of img, align=center] (mutants) {\includegraphics[scale=0.18]{images/mutants.png}};
  \node[above=0.5mm, align=center] at (mutants.north) {{\large\ding{173}}\\generate\_mutants};

 \node[right=0.5cm of mutants, align=center] (dnn) {\includegraphics[scale=0.08]{images/blackcube.jpg}};

  \node[rectangle, rounded corners, top color=tachameleon!60, bottom color=ta2chameleon!50, minimum height=1.75cm, right =0.5cm of dnn, align=center, draw=ta2chameleon] (ra) {{\large\ding{174}}\\Pruning\\Algorithm\\\emph{PRUNE}};


 \draw[->, thick] (img.east)+(-0.2,0.0) -- (1.75, 0.0);

 \draw[->, thick] (mutants.east)+(-0.1,0.0) -- (4.55,0.0); 

 \draw[->, thick] (dnn.east)+(-0.2,0.0) -- (ra);

 \node[right=0.5cm of ra, align=center] (px) {\includegraphics[scale=0.25]{images/buspx.png}};
 \node[above=-1mm,align=center] at (px.north) {causal\_ranking};

 \draw[->, thick] (ra) -- (9.1,0.0);

  \node[rectangle, rounded corners, align=center, draw=black!50!pantoneorange, fill=pantoneorange!30, minimum height=2cm, right=0.5cm of px] (extract) {\large\ding{175}\\\emph{extract}};

  \draw[->, thick] (px.east)+(-0.1,0.0) -- (extract);

  \draw[->, thick] (px) to [bend left] node [midway, below]{} (mutants);

  \node[rounded corners, align=center, draw=red, fit=(mutants) (px), inner xsep=2mm, inner ysep=8mm,](FIt1){};
  \node[align=center, text height=-3cm] at (FIt1.south){$k$ iterations of inner loop};
 
  \node[inner sep=0pt, right=1cm of extract] (final) {\includegraphics[scale=0.1]{images/database.png}};
   
  \node[rectangle, rounded corners, align=center, right=1.43cm of extract] (final) {\textbf{$\mathcal{E}$}};

  \draw[->, thick] (extract) -- (15.0,0.0);

\end{tikzpicture}

